A note on the partition function of a rectangle

We investigate the asymptotic behavior of the rectangle partition functions $p(n,n)$ and $p(3,n)$. The function $p(n,n)$ counts partitions of the square $n\times n$ into rectangular blocks with integer sides, while $p(3,n)$ counts such partitions of the rectangle $3\times n$. Two rectangle partitions are identified when they contain the same multiset of rectangle types, and a block $a\times b$ is identified with a block $b\times a$. Our main results are $$ p(n,n) = \exp\left( \left(\tfrac{\pi}{\sqrt3}+o(1)\right)n\sqrt{\log n} \right) $$ and $$ p(3,n) = \exp\left( \pi\sqrt{\tfrac{11n}{3}}+O(\log n) \right). $$ We also present simpler upper and lower bounds for $p(n,n)$ and an independent upper bound for $p(3,n)$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]  
    \draw[color=black, fill = white] (4,4) rectangle (7,7);%1
    \draw[color=black, fill = white] (8,4) rectangle (10,7);
    \draw[color=black, fill = white] (10,4) rectangle (11,7);%2
    \draw[color=black, fill = white] (12,4) rectangle (14,7);
    \draw[color=black, fill = white] (14,4) rectangle (15,6);
    \draw[color=black, fill = white] (14,6) rectangle (15,7);%3
    \draw[color=black, fill = white] (16,4) rectangle (18,7);
    \draw[color=black, fill = white] (18,4) rectangle (19,5);
    \draw[color=black, fill = white] (18,5) rectangle (19,6);
    \draw[color=black, fill = white] (18,6) rectangle (19,7);%4
    \draw[color=black, fill = white] (20,4) rectangle (22,6);
    \draw[color=black, fill = white] (20,6) rectangle (23,7);
    \draw[color=black, fill = white] (22,4) rectangle (23,6);%5
    \draw[color=black, fill = white] (24,4) rectangle (26,6);
    \draw[color=black, fill = white] (24,6) rectangle (27,7);
    \draw[color=black, fill = white] (26,4) rectangle (27,5);
    \draw[color=black, fill = white] (26,5) rectangle (27,6);%6
    \draw[color=black, fill = white] (28,4) rectangle (30,6);
    \draw[color=black, fill = white] (28,6) rectangle (30,7);
    \draw[color=black, fill = white] (30,4) rectangle (31,5);
    \draw[color=black, fill = white] (30,5) rectangle (31,7);%7
  \end{tikzpicture}\\
  \begin{tikzpicture}[scale=0.5] 
    \draw[color=black, fill = white] (4,4) rectangle (6,6);
    \draw[color=black, fill = white] (4,6) rectangle (6,7);
    \draw[color=black, fill = white] (6,4) rectangle (7,5);
    \draw[color=black, fill = white] (6,5) rectangle (7,6);
    \draw[color=black, fill = white] (6,6) rectangle (7,7);%1
    \draw[color=black, fill = white] (8,4) rectangle (10,6);
    \draw[color=black, fill = white] (8,6) rectangle (9,7);
    \draw[color=black, fill = white] (9,6) rectangle (10,7);
    \draw[color=black, fill = white] (10,4) rectangle (11,5);
    \draw[color=black, fill = white] (10,5) rectangle (11,6);
    \draw[color=black, fill = white] (10,6) rectangle (11,7);%2
    \draw[color=black, fill = white] (12,4) rectangle (15,5);
    \draw[color=black, fill = white] (12,5) rectangle (15,6);
    \draw[color=black, fill = white] (12,6) rectangle (15,7);%3
    \draw[color=black, fill = white] (16,4) rectangle (19,5);
    \draw[color=black, fill = white] (16,5) rectangle (19,6);
    \draw[color=black, fill = white] (16,6) rectangle (18,7);
    \draw[color=black, fill = white] (18,6) rectangle (19,7);%4
    \draw[color=black, fill = white] (20,4) rectangle (23,5);
    \draw[color=black, fill = white] (20,5) rectangle (23,6);
    \draw[color=black, fill = white] (20,6) rectangle (21,7);
    \draw[color=black, fill = white] (21,6) rectangle (22,7);
    \draw[color=black, fill = white] (22,6) rectangle (23,7);%5
    \draw[color=black, fill = white] (24,4) rectangle (27,5);
    \draw[color=black, fill = white] (24,5) rectangle (26,6);
    \draw[color=black, fill = white] (24,6) rectangle (26,7);
    \draw[color=black, fill = white] (26,5) rectangle (27,7);%6
    \draw[color=black, fill = white] (28,4) rectangle (31,5);
    \draw[color=black, fill = white] (28,5) rectangle (30,6);
    \draw[color=black, fill = white] (28,6) rectangle (30,7);
    \draw[color=black, fill = white] (30,5) rectangle (31,6);
    \draw[color=black, fill = white] (30,6) rectangle (31,7);%7
  \end{tikzpicture}\\
  \begin{tikzpicture}[scale=0.5] 
    \draw[color=black, fill = white] (4,4) rectangle (7,5);
    \draw[color=black, fill = white] (4,5) rectangle (6,6);
    \draw[color=black, fill = white] (4,6) rectangle (5,7);
    \draw[color=black, fill = white] (5,6) rectangle (6,7);
    \draw[color=black, fill = white] (6,5) rectangle (7,6);
    \draw[color=black, fill = white] (6,6) rectangle (7,7);%1
    \draw[color=black, fill = white] (8,4) rectangle (11,5);
    \draw[color=black, fill = white] (8,5) rectangle (9,6);
    \draw[color=black, fill = white] (8,6) rectangle (9,7);
    \draw[color=black, fill = white] (9,5) rectangle (10,6);
    \draw[color=black, fill = white] (9,6) rectangle (10,7);
    \draw[color=black, fill = white] (10,5) rectangle (11,6);
    \draw[color=black, fill = white] (10,6) rectangle (11,7);%2
    \draw[color=black, fill = white] (12,4) rectangle (14,5);
    \draw[color=black, fill = white] (12,5) rectangle (14,6);
    \draw[color=black, fill = white] (12,6) rectangle (14,7);
    \draw[color=black, fill = white] (14,4) rectangle (15,5);
    \draw[color=black, fill = white] (14,5) rectangle (15,7);%3
    \draw[color=black, fill = white] (16,4) rectangle (18,5);
    \draw[color=black, fill = white] (16,5) rectangle (18,6);
    \draw[color=black, fill = white] (16,6) rectangle (18,7);
    \draw[color=black, fill = white] (18,4) rectangle (19,5);
    \draw[color=black, fill = white] (18,5) rectangle (19,6);
    \draw[color=black, fill = white] (18,6) rectangle (19,7);%4
    \draw[color=black, fill = white] (20,4) rectangle (22,5);
    \draw[color=black, fill = white] (20,5) rectangle (22,6);
    \draw[color=black, fill = white] (20,6) rectangle (21,7);
    \draw[color=black, fill = white] (21,6) rectangle (22,7);
    \draw[color=black, fill = white] (22,6) rectangle (23,7);
    \draw[color=black, fill = white] (22,4) rectangle (23,5);
    \draw[color=black, fill = white] (22,5) rectangle (23,6);%5
    \draw[color=black, fill = white] (24,4) rectangle (26,6);
    \draw[color=black, fill = white] (24,5) rectangle (25,6);
    \draw[color=black, fill = white] (25,5) rectangle (26,6);
    \draw[color=black, fill = white] (26,5) rectangle (27,6);
    \draw[color=black, fill = white] (24,6) rectangle (25,7);
    \draw[color=black, fill = white] (25,6) rectangle (26,7);
    \draw[color=black, fill = white] (26,6) rectangle (27,7);
    \draw[color=black, fill = white] (26,4) rectangle (27,5);%6
    \draw[color=black, fill = white] (28,4) rectangle (29,5);
    \draw[color=black, fill = white] (29,4) rectangle (30,5);
    \draw[color=black, fill = white] (30,4) rectangle (31,5);
    \draw[color=black, fill = white] (28,5) rectangle (29,6);
    \draw[color=black, fill = white] (29,5) rectangle (30,6);
    \draw[color=black, fill = white] (30,5) rectangle (31,6);
    \draw[color=black, fill = white] (28,6) rectangle (29,7);
    \draw[color=black, fill = white] (29,6) rectangle (30,7);
    \draw[color=black, fill = white] (30,6) rectangle (31,7);%7
  \end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[shift={(0.00cm,10.14cm)}]% representative 1: 4x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,10.14cm)}]% representative 2: 1x4, 3x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,10.14cm)}]% representative 3: 2x4, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,10.14cm)}]% representative 4: 1x1, 1x3, 3x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,10.14cm)}]% representative 5: 1x2, 1x2, 3x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,10.14cm)}]% representative 6: 1x3, 1x4, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,10.14cm)}]% representative 7: 1x2, 2x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,10.14cm)}]% representative 8: 2x2, 2x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,10.14cm)}]% representative 9: 1x4, 1x4, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,10.14cm)}]% representative 10: 1x4, 2x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,10.14cm)}]% representative 11: 1x1, 1x1, 1x2, 3x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,10.14cm)}]% representative 12: 1x1, 1x2, 1x4, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,10.14cm)}]% representative 13: 1x1, 1x3, 1x3, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,10.14cm)}]% representative 14: 1x2, 1x2, 1x3, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,9.36cm)}]% representative 15: 1x1, 1x1, 2x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,9.36cm)}]% representative 16: 1x2, 1x2, 2x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,9.36cm)}]% representative 17: 1x1, 1x3, 1x4, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,9.36cm)}]% representative 18: 1x2, 1x2, 1x4, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,9.36cm)}]% representative 19: 1x2, 1x3, 1x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,9.36cm)}]% representative 20: 1x1, 1x3, 2x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,9.36cm)}]% representative 21: 1x2, 1x2, 2x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,9.36cm)}]% representative 22: 1x2, 2x2, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,9.36cm)}]% representative 23: 1x2, 1x4, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,9.36cm)}]% representative 24: 1x2, 1x4, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,9.36cm)}]% representative 25: 1x3, 1x3, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,9.36cm)}]% representative 26: 2x2, 2x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,9.36cm)}]% representative 27: 1x4, 1x4, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,9.36cm)}]% representative 28: 1x4, 1x4, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,8.58cm)}]% representative 29: 1x1, 1x1, 1x1, 1x1, 3x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,8.58cm)}]% representative 30: 1x1, 1x1, 1x1, 1x4, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,8.58cm)}]% representative 31: 1x1, 1x1, 1x2, 1x3, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,8.58cm)}]% representative 32: 1x1, 1x2, 1x2, 1x2, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,8.58cm)}]% representative 33: 1x1, 1x1, 1x2, 2x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,8.58cm)}]% representative 34: 1x1, 1x1, 1x2, 1x4, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,8.58cm)}]% representative 35: 1x1, 1x1, 1x3, 1x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,8.58cm)}]% representative 36: 1x1, 1x2, 1x2, 1x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,8.58cm)}]% representative 37: 1x2, 1x2, 1x2, 1x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,8.58cm)}]% representative 38: 1x1, 1x1, 1x2, 2x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,8.58cm)}]% representative 39: 1x1, 1x1, 2x2, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,8.58cm)}]% representative 40: 1x1, 1x1, 1x4, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,8.58cm)}]% representative 41: 1x1, 1x2, 1x3, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,8.58cm)}]% representative 42: 1x2, 1x2, 1x2, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,7.80cm)}]% representative 43: 1x1, 1x1, 1x4, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,7.80cm)}]% representative 44: 1x1, 1x2, 1x3, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,7.80cm)}]% representative 45: 1x2, 1x2, 1x2, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,7.80cm)}]% representative 46: 1x1, 1x3, 1x3, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,7.80cm)}]% representative 47: 1x2, 1x2, 1x3, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,7.80cm)}]% representative 48: 1x2, 1x2, 2x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,7.80cm)}]% representative 49: 1x1, 1x3, 1x4, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,7.80cm)}]% representative 50: 1x2, 1x2, 1x4, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,7.80cm)}]% representative 51: 1x2, 1x3, 1x3, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,7.80cm)}]% representative 52: 1x2, 1x2, 1x4, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,7.80cm)}]% representative 53: 1x2, 1x3, 1x3, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,7.80cm)}]% representative 54: 1x3, 1x3, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,7.80cm)}]% representative 55: 1x1, 1x3, 1x4, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,7.80cm)}]% representative 56: 1x2, 1x2, 1x4, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,7.02cm)}]% representative 57: 1x2, 1x3, 1x3, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,7.02cm)}]% representative 58: 1x3, 1x3, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,7.02cm)}]% representative 59: 1x1, 1x1, 1x1, 1x1, 1x3, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,7.02cm)}]% representative 60: 1x1, 1x1, 1x1, 1x2, 1x2, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,7.02cm)}]% representative 61: 1x1, 1x1, 1x1, 1x1, 2x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,7.02cm)}]% representative 62: 1x1, 1x1, 1x1, 1x1, 1x4, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,7.02cm)}]% representative 63: 1x1, 1x1, 1x1, 1x2, 1x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,7.02cm)}]% representative 64: 1x1, 1x1, 1x2, 1x2, 1x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,7.02cm)}]% representative 65: 1x1, 1x1, 1x1, 1x1, 2x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,7.02cm)}]% representative 66: 1x1, 1x1, 1x1, 1x3, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,7.02cm)}]% representative 67: 1x1, 1x1, 1x2, 1x2, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,7.02cm)}]% representative 68: 1x1, 1x1, 1x1, 1x3, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,7.02cm)}]% representative 69: 1x1, 1x1, 1x2, 1x2, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,7.02cm)}]% representative 70: 1x1, 1x1, 1x2, 1x3, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,6.24cm)}]% representative 71: 1x1, 1x2, 1x2, 1x2, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,6.24cm)}]% representative 72: 1x2, 1x2, 1x2, 1x2, 1x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,6.24cm)}]% representative 73: 1x1, 1x1, 1x2, 2x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,6.24cm)}]% representative 74: 1x1, 1x1, 1x2, 1x4, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,6.24cm)}]% representative 75: 1x1, 1x1, 1x3, 1x3, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,6.24cm)}]% representative 76: 1x1, 1x2, 1x2, 1x3, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,6.24cm)}]% representative 77: 1x2, 1x2, 1x2, 1x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,6.24cm)}]% representative 78: 1x1, 1x1, 1x2, 1x4, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,6.24cm)}]% representative 79: 1x1, 1x1, 1x3, 1x3, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,6.24cm)}]% representative 80: 1x1, 1x2, 1x2, 1x3, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,6.24cm)}]% representative 81: 1x2, 1x2, 1x2, 1x2, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,6.24cm)}]% representative 82: 1x1, 1x2, 1x3, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,6.24cm)}]% representative 83: 1x2, 1x2, 1x2, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,6.24cm)}]% representative 84: 1x1, 1x1, 1x2, 1x4, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,5.46cm)}]% representative 85: 1x1, 1x1, 1x3, 1x3, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,5.46cm)}]% representative 86: 1x1, 1x2, 1x2, 1x3, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,5.46cm)}]% representative 87: 1x2, 1x2, 1x2, 1x2, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,5.46cm)}]% representative 88: 1x1, 1x2, 1x3, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,5.46cm)}]% representative 89: 1x2, 1x2, 1x2, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,5.46cm)}]% representative 90: 1x1, 1x3, 1x3, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,5.46cm)}]% representative 91: 1x2, 1x2, 1x3, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,5.46cm)}]% representative 92: 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,5.46cm)}]% representative 93: 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,5.46cm)}]% representative 94: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,5.46cm)}]% representative 95: 1x1, 1x1, 1x1, 1x1, 1x2, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,5.46cm)}]% representative 96: 1x1, 1x1, 1x1, 1x1, 1x2, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,5.46cm)}]% representative 97: 1x1, 1x1, 1x1, 1x1, 1x3, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,5.46cm)}]% representative 98: 1x1, 1x1, 1x1, 1x2, 1x2, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,4.68cm)}]% representative 99: 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,4.68cm)}]% representative 100: 1x1, 1x1, 1x1, 1x1, 2x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,4.68cm)}]% representative 101: 1x1, 1x1, 1x1, 1x1, 1x4, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,4.68cm)}]% representative 102: 1x1, 1x1, 1x1, 1x2, 1x3, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,4.68cm)}]% representative 103: 1x1, 1x1, 1x2, 1x2, 1x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,4.68cm)}]% representative 104: 1x1, 1x1, 1x1, 1x1, 1x4, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,4.68cm)}]% representative 105: 1x1, 1x1, 1x1, 1x2, 1x3, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,4.68cm)}]% representative 106: 1x1, 1x1, 1x2, 1x2, 1x2, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,4.68cm)}]% representative 107: 1x1, 1x1, 1x1, 1x3, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,4.68cm)}]% representative 108: 1x1, 1x1, 1x2, 1x2, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,4.68cm)}]% representative 109: 1x1, 1x2, 1x2, 1x2, 1x2, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,4.68cm)}]% representative 110: 1x2, 1x2, 1x2, 1x2, 1x2, 1x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,4.68cm)}]% representative 111: 1x1, 1x1, 1x1, 1x1, 1x4, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,4.68cm)}]% representative 112: 1x1, 1x1, 1x1, 1x2, 1x3, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,3.90cm)}]% representative 113: 1x1, 1x1, 1x2, 1x2, 1x2, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,3.90cm)}]% representative 114: 1x1, 1x1, 1x1, 1x3, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,3.90cm)}]% representative 115: 1x1, 1x1, 1x2, 1x2, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,3.90cm)}]% representative 116: 1x1, 1x2, 1x2, 1x2, 1x2, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,3.90cm)}]% representative 117: 1x2, 1x2, 1x2, 1x2, 1x2, 1x2, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,3.90cm)}]% representative 118: 1x1, 1x1, 1x2, 1x3, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,3.90cm)}]% representative 119: 1x1, 1x2, 1x2, 1x2, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,3.90cm)}]% representative 120: 1x2, 1x2, 1x2, 1x2, 1x2, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,3.90cm)}]% representative 121: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 3x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,3.90cm)}]% representative 122: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,3.90cm)}]% representative 123: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 2x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,3.90cm)}]% representative 124: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x4, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,3.90cm)}]% representative 125: 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,3.90cm)}]% representative 126: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,3.12cm)}]% representative 127: 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,3.12cm)}]% representative 128: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,3.12cm)}]% representative 129: 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,3.12cm)}]% representative 130: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,3.12cm)}]% representative 131: 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,3.12cm)}]% representative 132: 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,3.12cm)}]% representative 133: 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,3.12cm)}]% representative 134: 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,3.12cm)}]% representative 135: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,3.12cm)}]% representative 136: 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,3.12cm)}]% representative 137: 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,3.12cm)}]% representative 138: 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x2, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,3.12cm)}]% representative 139: 1x1, 1x1, 1x1, 1x1, 1x3, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,3.12cm)}]% representative 140: 1x1, 1x1, 1x1, 1x2, 1x2, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,2.34cm)}]% representative 141: 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,2.34cm)}]% representative 142: 1x1, 1x2, 1x2, 1x2, 1x2, 1x2, 1x2, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,2.34cm)}]% representative 143: 1x2, 1x2, 1x2, 1x2, 1x2, 1x2, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,2.34cm)}]% representative 144: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 2x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,2.34cm)}]% representative 145: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,2.34cm)}]% representative 146: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,2.34cm)}]% representative 147: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,2.34cm)}]% representative 148: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,2.34cm)}]% representative 149: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,2.34cm)}]% representative 150: 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,2.34cm)}]% representative 151: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,2.34cm)}]% representative 152: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,2.34cm)}]% representative 153: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,2.34cm)}]% representative 154: 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,1.56cm)}]% representative 155: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,1.56cm)}]% representative 156: 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,1.56cm)}]% representative 157: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,1.56cm)}]% representative 158: 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x2, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,1.56cm)}]% representative 159: 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x2, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,1.56cm)}]% representative 160: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,1.56cm)}]% representative 161: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 2x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,1.56cm)}]% representative 162: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x4, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,1.56cm)}]% representative 163: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,1.56cm)}]% representative 164: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,1.56cm)}]% representative 165: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x4, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,1.56cm)}]% representative 166: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,1.56cm)}]% representative 167: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,1.56cm)}]% representative 168: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,0.78cm)}]% representative 169: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,0.78cm)}]% representative 170: 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,0.78cm)}]% representative 171: 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,0.78cm)}]% representative 172: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 2x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,0.78cm)}]% representative 173: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,0.78cm)}]% representative 174: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,0.78cm)}]% representative 175: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,0.78cm)}]% representative 176: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,0.78cm)}]% representative 177: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,0.78cm)}]% representative 178: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.80cm,0.78cm)}]% representative 179: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(8.58cm,0.78cm)}]% representative 180: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(9.36cm,0.78cm)}]% representative 181: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(10.14cm,0.78cm)}]% representative 182: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.00cm,0.00cm)}]% representative 183: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(0.78cm,0.00cm)}]% representative 184: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(1.56cm,0.00cm)}]% representative 185: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 2x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(2.34cm,0.00cm)}]% representative 186: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x4
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.12cm,0.00cm)}]% representative 187: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(3.90cm,0.00cm)}]% representative 188: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(4.68cm,0.00cm)}]% representative 189: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x3
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(5.46cm,0.00cm)}]% representative 190: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(6.24cm,0.00cm)}]% representative 191: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x2
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\begin{scope}[shift={(7.02cm,0.00cm)}]% representative 192: 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1, 1x1
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.525cm) rectangle (0.175cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.525cm) rectangle (0.350cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.525cm) rectangle (0.525cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.525cm) rectangle (0.700cm,0.700cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.350cm) rectangle (0.175cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.350cm) rectangle (0.350cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.350cm) rectangle (0.525cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.350cm) rectangle (0.700cm,0.525cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.175cm) rectangle (0.175cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.175cm) rectangle (0.350cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.175cm) rectangle (0.525cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.175cm) rectangle (0.700cm,0.350cm);
\draw[color=black, fill=white, line width=0.18pt] (0.000cm,0.000cm) rectangle (0.175cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.175cm,0.000cm) rectangle (0.350cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.350cm,0.000cm) rectangle (0.525cm,0.175cm);
\draw[color=black, fill=white, line width=0.18pt] (0.525cm,0.000cm) rectangle (0.700cm,0.175cm);
\draw[color=black, line width=0.25pt] (0cm,0cm) rectangle (0.70cm,0.70cm);
\end{scope}
\end{tikzpicture}
